Empirical partially Bayes two sample testing

A common task in high-throughput biology is to test for differences in means between two samples across thousands of features (e.g., genes or proteins), often with only a handful of replicates per sample. Moderated t-tests handle this problem by assuming normality and equal variances, and by applying the empirical partially Bayes principle: a prior is posited and estimated for the nuisance parameters (variances) but not for the primary parameters (means). This approach has been highly successful in genomics, yet the equal variance assumption is often violated in practice. Meanwhile, Welch's unequal variance t-test with few replicates suffers from inflated type-I error and low power. Taking inspiration from moderated t-tests, we extend the empirical partially Bayes paradigm to two-sample testing with unequal variances. We develop two procedures: one that models the ratio of the two sample-specific variances and another that models the two variances jointly, with prior distributions estimated by nonparametric maximum likelihood. Our empirical partially Bayes methods yield p-values that are asymptotically uniform as the number of features grows while the number of replicates remains fixed, ensuring asymptotic type-I error control. Simulations and applications to genomic data demonstrate substantial gains in power.

==> Graphs/Tikz/graphical.tex <==
\begin{tikzpicture}[
    node distance=3.2cm, 
    every node/.style={font=\sffamily},
    fixed/.style={text=black},
    exchangeable/.style={text=blue, font=\bfseries},
    eb/.style={draw=orange, thin, fill=orange!10, text=orange!80!black, 
               font=\sffamily\small, rounded corners, inner sep=4pt}
]

\draw[-{Stealth[length=3mm]}, line width=1.5pt] (-1.0,0) -- (13.9,0);

\foreach \x/\pos in {0/0, 3.9/4.7, 8.1/9.3, 12/14} {
    \draw[thick] (\x,-0.1) -- (\x,0.1);
}

\node[align=center, font=\bfseries] at (0,0.5) {Frequentist};
\node[align=center, font=\bfseries] at (3.9,0.5) {Partially Bayes (VR)};
\node[align=center, font=\bfseries] at (8.1,0.5) {Partially Bayes (DV)};
\node[align=center, font=\bfseries] at (12,0.5) {Bayes};

\matrix[matrix of math nodes, nodes={anchor=west}, row sep=0.2cm] at (0,-1.7) {
    \node[fixed] {\sigma_{i,A}^2}; & \node[fixed] {\text{fixed}}; \\
    \node[fixed] {\sigma_{i,B}^2}; & \node[fixed] {\text{fixed}}; \\
    \node[fixed] {\mu_{i,A}}; & \node[fixed] {\text{fixed}}; \\
    \node[fixed] {\mu_{i,B}}; & \node[fixed] {\text{fixed}}; \\
};

\matrix[matrix of math nodes, nodes={anchor=west}, row sep=0.2cm] at (3.9,-1.7) {
    \node[exchangeable] (lambda) {\lambda_i := \frac{\sigma_{i,A}^2}{\sigma_{i,B}^2}}; & \node[exchangeable] {\text{exchangeable}}; \\
    \node[fixed] {\sigma_{i,A}^2}; & \node[fixed] {\text{fixed}}; \\
    \node[fixed] {\mu_{i,A}}; & \node[fixed] {\text{fixed}}; \\
    \node[fixed] {\mu_{i,B}}; & \node[fixed] {\text{fixed}}; \\
};

\matrix[matrix of math nodes, nodes={anchor=west}, row sep=0.2cm] at (8.1,-1.7) {
    \node[exchangeable] (sigmaA) {\sigma_{i,A}^2}; & \node[exchangeable] {\text{exchangeable}}; \\
    \node[exchangeable] (sigmaB) {\sigma_{i,B}^2}; & \node[exchangeable] {\text{exchangeable}}; \\
    \node[fixed] {\mu_{i,A}}; & \node[fixed] {\text{fixed}}; \\
    \node[fixed] {\mu_{i,B}}; & \node[fixed] {\text{fixed}}; \\
};

\matrix[matrix of math nodes, nodes={anchor=west}, row sep=0.2cm] at (12,-1.7) {
    \node[exchangeable] {\sigma_{i,A}^2}; & \node[exchangeable] {\text{exchangeable}}; \\
    \node[exchangeable] {\sigma_{i,B}^2}; & \node[exchangeable] {\text{exchangeable}}; \\
    \node[exchangeable] {\mu_{i,A}}; & \node[exchangeable] {\text{exchangeable}}; \\
    \node[exchangeable] {\mu_{i,B}}; & \node[exchangeable] {\text{exchangeable}}; \\
};

\draw[rounded corners, draw=orange, thick, dashed] 
    (1.6,-3.3) rectangle (10.0,-0.1);
\node[above, text=orange, font=\sffamily\bfseries] 
    at (6.0,-0.1) {Proposed Approaches};

\draw[->, orange, thick] (3.5,-3.6) -- (3.5,-3.15);
\node[eb, align=center, text width=5.2cm, minimum height=1.5cm] at (2.8,-4.3) 
    {Empirical Partially Bayes:\\ $\lambda_i \sim G$, \\
    $\hat{G}=\mathrm{NPMLE}(\{\hat{\lambda}_i: i=1,\dotsc,n)\})$};

\draw[->, orange, thick] (8.1,-3.6) -- (8.1,-3.15);
\node[eb, align=center, text width=6cm, minimum height=1.5cm] at (8.9,-4.3) 
    {Empirical Partially Bayes:\\ $(\sigma_{i,A}^2, \sigma_{i,B}^2) \sim H$,  \\
    $\hat{H}=\mathrm{NPMLE}(\{(\hat{\sigma}_{i,A}^2, \hat{\sigma}_{i,B}^2): i=1,\dotsc,n\})$};
\end{tikzpicture}
